An unfolding method based on conditional Invertible Neural Networks (cINN) using iterative training

The unfolding of detector effects is crucial for the comparison of data to theory predictions. While traditional methods are limited to representing the data in a low number of dimensions, machine learning has enabled new unfolding techniques while retaining the full dimensionality. Generative networks like invertible neural networks~(INN) enable a probabilistic unfolding, which map individual events to their corresponding unfolded probability distribution. The accuracy of such methods is however limited by how well simulated training samples model the actual data that is unfolded. We introduce the iterative conditional INN~(IcINN) for unfolding that adjusts for deviations between simulated training samples and data. The IcINN unfolding is first validated on toy data and then applied to pseudo-data for the $pp \to Z \gamma \gamma$ process.

==> Zaa_feynman.tex <==
 \begin{tikzpicture}
       \begin{feynman}
            \vertex (a1) {\(q\)}; 
            \vertex[right=1.5cm of a1] (a2); 
            \vertex[right=2.5cm of a2] (a3) {\(\gamma\)}; 
            
            \vertex[below=1.5cm of a2] (b2); 
            \vertex[below=3cm of a1] (c1) {\(\overline q\)}; 
            \vertex[below=1.5cm of b2] (c2); 
            
            \vertex[right=1.5cm of b2] (b3); 
            \vertex[right=2.5cm of c2] (c3) {\(\gamma\)}; 

            \vertex[below=1cm of a3] (d1) {\(\mu^-\)};
            \vertex[above=1cm of c3] (d2) {\(\mu^+\)};
            
            \diagram* {
                (a1) -- [fermion] (a2) -- [boson] (a3),
                (c1) -- [anti fermion] (c2) -- [boson] (c3), 
                (a2) -- [fermion] (b2),
                (b2) -- [fermion] (c2),
                (b2) -- [boson, edge label=\(Z\)] (b3),
                (d2) -- [fermion] (b3) -- [fermion] (d1),
            };
    \end{feynman}
    \end{tikzpicture}
    \hspace{2cm}
    \begin{tikzpicture}
       \begin{feynman}
            \vertex (a1) {\(q\)}; 
            \vertex[below=3cm of a1] (a2) {\(\overline q\)}; 
            
            
            \vertex[right=4cm of a1] (d1) {\(\gamma\)}; 
            %\vertex [below=1.5cm of d1] (d2); 
            \vertex[right=4cm of a2] (d3) {\(\gamma\)}; 

            \vertex [below=1.5cm of d1] (c2);
            \vertex [dot, left=1.5cm of c2] (c1) {};
            \vertex [left = 1.5cm of c1] (b);

            \vertex [right=1cm of c2] (e2);
            \vertex [above=0.5cm of e2] (e1) {\(\mu^-\)};
            \vertex [below=0.5cm of e2] (e3) {\(\mu^+\)};
            
            \diagram* {
                (a1) -- [fermion] (b) -- [boson, edge label=\(Z/\gamma^*\)] (c1),
                (a2) -- [anti fermion] (b),
                (c1) -- [boson] (d1),
                (c1) -- [boson, edge label=\(Z\)] (c2),
                (c1) -- [boson] (d3),
                (c2) -- [fermion] (e1),
                (c2) -- [anti fermion] (e3),
            };
    \end{feynman}
    \end{tikzpicture}
